Scalable data abstractions for distributed parallel computations

The ability to express a program as a hierarchical composition of parts is an essential tool in managing the complexity of software and a key abstraction this provides is to separate the representation of data from the computation. Many current parallel programming models use a shared memory model to provide data abstraction but this doesn't scale well with large numbers of cores due to non-determinism and access latency. This paper proposes a simple programming model that allows scalable parallel programs to be expressed with distributed representations of data and it provides the programmer with the flexibility to employ shared or distributed styles of data-parallelism where applicable. It is capable of an efficient implementation, and with the provision of a small set of primitive capabilities in the hardware, it can be compiled to operate directly on the hardware, in the same way stack-based allocation operates for subroutines in sequential machines.

==> figures/multiply-load.tex <==
\usetikzlibrary{calc}
\def\scalingx{2.4}
\def\scalingy{1.9}
\begin{tikzpicture}[
node/.style={rectangle,draw, inner sep=0.5pt,
minimum height=14, minimum width=14, draw=gray
},
link/.style={color=red, rounded corners=2,
	draw opacity=1},
server/.style={rectangle,double,rounded corners,node},
]

% Positioning
\fill[white] (-1,-1) rectangle (5,5) {};

% Cells
\foreach \Y in {0,1,2}
  \foreach \X in {0,1,2} {
		\pgfmathsetmacro\result{\X + (\Y*3)}
		% Client
		\node [draw=none,color=white] (grid-\X-\Y) at (\X*\scalingx,\Y*\scalingy) {node};
		% Servers
 		\node [server,above=10] (a-\X-\Y) at ($(grid-\X-\Y)-(0.7,0)$) {a{\tiny$_{\X\Y}$}};
 		\node [server,above=10] (b-\X-\Y) at (grid-\X-\Y) {b{\tiny$_{\X,\Y}$}};
 		\node [server,above=10] (c-\X-\Y) at ($(grid-\X-\Y)+(0.7,0)$) {c{\tiny$_{\X,\Y}$}};
		\node [above=25] at (grid-\X-\Y) {$p_{k+\pgfmathprintnumber{\result}}$};
		% Links
		%\draw[link] (grid-\X-\Y) -- (a-\X-\Y);
		% Box
		\draw[dashed,color=gray] let
			\p1=(a-\X-\Y.north west),
			\p2=(c-\X-\Y.north east),
			\p3=(grid-\X-\Y.south)
			in
			($(\x1,\y3)+(-0.1,-0.1)$) rectangle ($(\x2,\y1)+(0.1,0.1)$) {};
  }

\draw let \p0=(grid-0-0.south), \p1=(grid-0-2.north) in
	node[node]  at ($(-2,\y0)+0.5*(0,\y1-\y0)$) (master) {\texttt{load}};

% Horizontal channels
%\foreach \y in {0,1,2}
%	\foreach \x / \xn in {0/1,1/2}
%		\draw [link] (grid-\x-\y) -- (grid-\xn-\y);

% Vertical channels
%\draw [link] (grid-2-0) -- (grid-0-1);
%\draw [link] (grid-2-1) -- (grid-0-2);

% Draw master channels
%\draw [link] (master.north) |-  ($(grid-2-2.east)+(0.6,-0.5)$) |- (grid-2-2.east);
%\draw [link] (master.south) |- (grid-0-0);

\foreach \Y in {0,1,2}
	\foreach \X in {0,1,2}
		\draw [link] (master) -- (a-\X-\Y);

\end{tikzpicture}

==> figures/multiply.tex <==
\def\scalingx{2.4}
\def\scalingy{1.9}
\begin{tikzpicture}[
node/.style={rectangle,draw, inner sep=0.5pt,
	minimum height=14, minimum width=14, draw=gray},
link/.style={color=red, rounded corners=2, draw opacity=1},
server/.style={rectangle,double,rounded corners,node},
]

% Positioning
\fill[white] (-1,-1) rectangle (5,5) {};

% Cells
\foreach \Y in {0,1,2}
  \foreach \X in {0,1,2} {
		\pgfmathsetmacro\result{\X + (\Y*3)}
		% Client
		\node [node] (grid-\X-\Y) at (\X*\scalingx,\Y*\scalingy) {\texttt{node}};
		% Servers
 		\node [server,above=10] (a) at ($(grid-\X-\Y)-(0.7,0)$) {a{\tiny$_{\X,\Y}$}};
 		\node [server,above=10] (b) at (grid-\X-\Y) {b{\tiny$_{\X,\Y}$}};
 		\node [server,above=10] (c) at ($(grid-\X-\Y)+(0.7,0)$) {c{\tiny$_{\X,\Y}$}};
		\node [above=25] at (grid-\X-\Y) {$p_{k+\pgfmathprintnumber{\result}}$};
		% Links
		\draw[link] (grid-\X-\Y) -- (a);
		\draw[link] (grid-\X-\Y) -- (b);
		\draw[link] (grid-\X-\Y) -- (c);
		% Box
		\draw[dashed,color=gray] let
			\p1=(a.north west),
			\p2=(c.north east),
			\p3=(grid-\X-\Y.south)
			in
			($(\x1,\y3)+(-0.1,-0.1)$) rectangle ($(\x2,\y1)+(0.1,0.1)$) {};
  }

% Horizontal channels
\foreach \y in {0,1,2}
	\foreach \x / \xn in {0/1,1/2}
		\draw [link] (grid-\x-\y) -- (grid-\xn-\y);

% Vertical channels
\foreach \y / \yn in {0/1,1/2}
	\foreach \x / \xn in {0,1,2}
		\draw [link] (grid-\x-\y) -- (grid-\x-\yn);

% Wrap-around y
\foreach \x in {0,1,2} {
	\draw [link] (grid-\x-0.south) |- ++(-0.2,-0.4) -| ++(-0.5,1) |-
		($(grid-\x-2.north)+(0,0.1)$) |- (grid-\x-2.north);
};

% Wrap-around x
\foreach \y in {0,1,2} {
	\draw [link] (grid-0-\y) -| ++(-0.6,-0.5) -- ($(grid-2-\y.east)+(0.2,-0.5)$)  |- (grid-2-\y.east);
};


\end{tikzpicture}

==> figures/par-composition-local.tex <==
\begin{tikzpicture}[every node/.style={draw=gray, inner sep=1pt, minimum height=0.6cm, minimum width=0.6cm}]

\draw[fill] (0,0) node[rectangle] (P) {$P$}
	++(0.8,0) node[rectangle,label={[below] $p_{k}$}] (Q) {$Q$}
	++(0.8,0) node[rectangle] (R) {$R$};

\draw[dashed,color=gray]
	let
		\p1=(P.north west),
		\p2=(R.north east),
		\p3=(R.south east)
	in
		($(\x1,\y3)+(-0.1,-0.1)$)
		rectangle
		($(\x2,\y1)+(0.1,0.1)$) {};

\end{tikzpicture}

==> figures/par-replication-disjoint.tex <==
\begin{tikzpicture}[
every node/.style={draw=gray, inner sep=3pt},
labels/.style={above=0cm}
]

\draw[fill] (0,0) node[rectangle,label={[labels] $p_k$}] (p1) {$P(1)$}
	++(1.4,0) node[rectangle,label={[labels] $p_{k+1}$}] (p2) {$P(2)$}
	++(1.6,0) node[rectangle,label={[labels] $p_{k+n-1}$}] (pn) {$P(n)$};

\draw[fill] (0,-1.1) node[rectangle,label={[labels] $p_{\ell}$}] (q1) {$Q(1)$}
	++(1.4,0) node[rectangle,label={[labels] $p_{\ell+1}$}] (q2) {$Q(2)$}
	++(1.6,0) node[rectangle,label={[labels] $p_{\ell+m-1}$}] (qn) {$Q(m)$};

% Dots
\draw ($(p2.east)!0.5!(pn.west)$) node[draw=none] {$\cdots$};
\draw ($(q2.east)!0.5!(qn.west)$) node[draw=none] {$\cdots$};

\end{tikzpicture}

==> figures/par-replication-layered.tex <==
\def\increment{}
\begin{tikzpicture}[
every node/.style={draw=gray, inner sep=3pt},
labels/.style={above=0.1cm}
]

\draw[fill] (0,0) node[rectangle,label={[labels] $p_k$}] (s0) {$P(1)$}
	++(1.3,0) node[rectangle,label={[labels] $p_{k+1}$}] (s1) {$P(2)$}
	++(1.8,0) node[rectangle,label={[labels] $p_{k+n-1}$}] (sn) {$P(n)$};

% Clients
\draw[fill] ($(s0.south)-(0,0.4)$) node[rectangle] (c0) {$Q(1)$};
\draw[fill] ($(s1.south)-(0,0.4)$) node[rectangle] (c1) {$Q(2)$};
\draw[fill] ($(sn.south)-(0,0.4)$) node[rectangle] (cn) {$Q(n)$};

% Dots
\draw let \p0=(s1.east), \p1=(sn.west) in ($(\x0,\y0)+0.5*(\x1-\x0,0)$)  
	node[draw=none] {$\cdots$};
\draw let \p0=(c1.east), \p1=(cn.west) in ($(\x0,\y0)+0.5*(\x1-\x0,0)$)  
	node[draw=none] {$\cdots$};

% Processor boxes
\foreach \a / \b in {s0/c0,s1/c1,sn/cn} {
	\draw[dashed,color=gray]
	let
		\p1=(\a.north west),
		\p2=(\a.north east),
		\p3=(\b.south east)
	in
		($(\x1,\y3)+(-0.1,-0.1)$)
		rectangle
		($(\x2,\y1)+(0.1,0.1)$) {};
}

\end{tikzpicture}

==> figures/par-replication.tex <==
\def\increment{}
\begin{tikzpicture}[
every node/.style={draw=gray, inner sep=3pt},
labels/.style={above=0.1cm}
]

\draw[fill] (0,0) node[rectangle,label={[labels] $p_k$}] (p1) {$P(1)$}
	++(1.2,0) node[rectangle,label={[labels] $p_{k+1}$}] (p2) {$P(2)$}
	++(1.6,0) node[rectangle,label={[labels] $p_{k+n-1}$}] (pn) {$P(n)$};

% Dots
\draw let \p0=(p2.east), \p1=(pn.west) in ($(\x0,\y0)+0.5*(\x1-\x0,0)$)  
	node[draw=none] {$\cdots$};

\end{tikzpicture}

==> figures/processor-allocation.tex <==
\usetikzlibrary{positioning,fit,chains}
\usetikzlibrary{backgrounds}
\begin{tikzpicture}[
every node/.style={draw, inner sep=0, minimum height=0.6cm, minimum width=0.5cm, text centered},
labels/.style={above},
box/.style={draw,line width=0.1pt,align=center},
bbox/.style={dashed,draw,line width=0.1pt,align=center,color=gray},
container/.style={dashed,line width=0.1pt,color=gray},
add reference/.style={insert path={%
    coordinate [pos=0,xshift=-0.5\pgflinewidth,yshift=-0.5\pgflinewidth] (#1 south west) 
    coordinate [pos=1,xshift=0.5\pgflinewidth,yshift=0.5\pgflinewidth]   (#1 north east)
    coordinate [pos=.5] (#1 center)                        
    (#1 south west |- #1 north east)     coordinate (#1 north west)
    (#1 center     |- #1 north east)     coordinate (#1 north)
    (#1 center     |- #1 south west)     coordinate (#1 south)
    (#1 south west -| #1 north east)     coordinate (#1 south east)
    (#1 center     -| #1 south west)     coordinate (#1 west)
    (#1 center     -| #1 north east)     coordinate (#1 east)   
}}
]

\small
\newcommand\vertspace[1]{\vrule height #1 depth #1 width 0pt}
\def\spacing{0.2}
\def\height{2.6cm}

% 0
\begin{scope}[start chain=going below ,box,node distance=-0.1pt]
\draw node[on chain] (0) at (0,0) 
{\vertspace{0.6cm}\texttt{a}};
\node[on chain] (p) {
\vertspace{0.5cm}$P$};
\begin{scope}[on background layer]
\draw[container] let \p0=(0.north west), \p1=(p.south east) in
	($(\x0,\y0)+(0.1pt,0pt)$) rectangle (\x1,-\height) [add reference=container0];
\end{scope}
\draw node[draw=none, above=0.5] (phaseLabel) at (container0 south) {0};
\draw node[draw=none, above=0] (threadLabel) at (container0 south) {0};
\end{scope}

% 1
\begin{scope}[start chain=going below,box,node distance=-0.1pt]
\draw node[on chain,anchor=north west] (1) at ($(0.north east)+(\spacing,0)$) 
{\vertspace{0.6cm}\texttt{a}};
\node[on chain] (q){
\vertspace{0.8cm}
$Q$};
\begin{scope}[on background layer]
\draw[container] let \p0=(1.north west), \p1=(q.south east) in 
	($(\x0,\y0)+(0.1pt,0pt)$) rectangle (\x1,-\height) [add reference=container1];
\end{scope}
\draw node[draw=none, above=0.5] at (container1 south) {1};
\draw node[draw=none, above=0] at (container1 south) {0};
\end{scope}

% 2
\begin{scope}[start chain=going below,box,node distance=-0.1pt]
\draw node[on chain,anchor=north west] (2) at ($(1.north east)+(\spacing,0)$) 
{\vertspace{0.6cm}\texttt{a}};
\node[on chain] (r){
\vertspace{0.3cm}
$R$};
 \begin{scope}[on background layer]
\draw[container] let \p0=(2.north west), \p1=(r.south east) in 
	($(\x0,\y0)+(0.1pt,0pt)$) rectangle (\x1,-\height) [add reference=container2];
\end{scope}
\draw node[draw=none, above=0.5] at (container2 south) {2};
\draw node[draw=none, above=0] at (container2 south) {0};
\end{scope}

% 3
\begin{scope}

\draw node[box,anchor=north west] (3) at ($(2.north east)+(\spacing,0)$) 
{\vertspace{0.6cm}\texttt{a}};

\node[box,anchor=north] (bs) at ($(3.south)-(0,-0.1pt)$) 
{\vertspace{0.5cm}\texttt{b}};

\node[box,anchor=west] (cs) at ($(bs.east)-(0.1pt,-0.1pt)$) 
{\vertspace{0.5cm}\texttt{c}};

\node[box,anchor=north west] (xs) at ($(cs.north east)-(0.1pt,0.1pt)$) 
{\vertspace{0.5cm}$X$};

\begin{scope}[on background layer]
\draw[container] let \p0=(3.north west), \p1=(xs.south east) in 
	($(\x0,\y0)+(0.1pt,0pt)$) rectangle (\x1,-\height) [add reference=container3];
\end{scope}
\draw node[draw=none, above=0.5] at (container3 south) {3};
\draw node[draw=none, above] at ($(container3 south)-(0.5,0)$) {0};
\draw node[draw=none, above] at (container3 south) {1};
\draw node[draw=none, above] at ($(container3 south)+(0.5,0)$) {2};
\end{scope}

% 4
\begin{scope}

\draw node[box,anchor=north west] (4) at ($(container3 south east)+(\spacing,0)$) 
{\vertspace{0.6cm}\texttt{a}};

\node[box,anchor=north] (bs) at ($(4.south)-(0,-0.1pt)$) 
{\vertspace{0.5cm}\texttt{b}};

\node[box,anchor=west] (cs) at ($(bs.east)-(0.1pt,-0.1pt)$) 
{\vertspace{0.5cm}\texttt{c}};

\draw node[box,anchor=north west] (y) at ($(cs.north east)-(0.1pt,0.1pt)$) {
\vertspace{0.8cm}
$Y$
};

\begin{scope}[on background layer]
\draw[container] let \p0=(4.north west), \p1=(y.south east) in 
	($(\x0,\y0)+(0.1pt,0pt)$) rectangle (\x1,-\height) [add reference=container4];
\end{scope}
\draw node[draw=none, above=0.5] at (container4 south) {4};
\draw node[draw=none, above] at ($(container4 south)-(0.5,0)$) {0};
\draw node[draw=none, above] at (container4 south) {1};
\draw node[draw=none, above] at ($(container4 south)+(0.5,0)$) {2};
\end{scope}

% Trim bottom
\draw[color=white, fill] let \p0=(container0 north west), \p1=(container4 north east) in ($(\x0,\y0)-(0,0.01)$) rectangle ($(\x1,\y1)+(0,0.1)$);

% Processors label
\node [left of=container0 west, left=-0.3, rotate=90, anchor=north, draw=none] {Processors};

% Phase label
\node [draw=none] at ($(phaseLabel.west)-(0.63,0)$) {Step};

% Thread label
\node [draw=none] at ($(threadLabel.west)-(0.7,0)$) {Thread};

\end{tikzpicture}

==> figures/ray-tracer.tex <==
\usetikzlibrary{calc}
\begin{tikzpicture}[
every node/.style={draw=gray, inner sep=3pt, 
	minimum height=0.6cm, minimum width=1cm},
tlabels/.style={above},
blabels/.style={below=1.2cm},
link/.style={
%line width=1pt,
color=red
},
server/.style={rectangle,double,rounded corners},
]

% Object stores
\draw[fill] (0,0) node[server,label={[blabels] $p_k$}] (s0) {\texttt{o[0]}}
	++(2,0) node[server,label={[blabels] $p_{k+1}$}]  (s1) {\texttt{o[1]}}
	++(2.6,0) node[server,label={[blabels] $p_{k+n-1}$}] (sn) {\texttt{o[n-1]}};

% Object access
\draw[fill] ($(s0.south)+(0,1.4)$) node[server] (a0) {\texttt{a[0]}};
\draw[fill] ($(s1.south)+(0,1.4)$) node[server] (a1)  {\texttt{a[1]}};
\draw[fill] ($(sn.south)+(0,1.4)$) node[server] (an) {\texttt{a[m-1]}};

% Workers
\draw[fill] ($(a0.south)+(0,1.2)$) node[rectangle,label={[tlabels] $p_{\ell+1}$}] (w0) {\texttt{worker}$_0$};
\draw[fill] ($(a1.south)+(0,1.2)$) node[rectangle,label={[tlabels] $p_{\ell+2}$}] (w1)  {\texttt{worker}$_1$};
\draw[fill] ($(an.south)+(0,1.2)$) node[rectangle,label={[tlabels] $p_{\ell+m-1}$}] (wn) {\texttt{worker}$_{m-1}$};

% Master
\draw[fill] ($(w0.north)+(0,1)$) node[server,label={[tlabels] $p_{k-1}$}] (master) {\texttt{master}};

% Dots
\draw ($(a1.east)!0.5!(an.west)$)  node[draw=none] {$\cdots$};
\draw ($(w1.east)!0.5!(wn.west)$)  node[draw=none] {$\cdots$};
\draw ($(s1.east)!0.5!(sn.west)$)  node[draw=none] {$\cdots$};

% Labels
\draw ($(s0.south)!0.5!(a0.north)$) node[draw=none,left=0.9cm,text width=1cm] {World\\model};
\node[draw=none] (l2) at ($(w0.west)-(0.8,0)$) {Workers};

% Master-worker links
\foreach \x in {w0,w1,wn}
		\draw [link] (\x.north) -- (master.south);

% access-store links
\foreach \x in {a0,a1,an}
	\foreach \y in {s0,s1,sn}
		\draw [link] (\x.south) -- (\y.north);

% Worker-access links
\foreach \x in {0,1,n}
	 \draw [link] (w\x.south) -- (a\x.north);

% Processor boxes
\foreach \a / \b in {w0/a0,w1/a1,wn/an} {
	\draw[dashed,color=gray]
	let
		\p1=(\a.north west),
		\p2=(\a.north east),
		\p3=(\b.south east)
	in ($(\x1,\y3)+(-0.1,-0.1)$) rectangle ($(\x2,\y1)+(0.1,0.1)$) {};
}

% World model box
\draw[color=gray,rounded corners]
let
	\p1=(a0.north west),
	\p2=(a0.north east),
	\p3=(sn.south east)
in 	($(\x1,\y3)+(-0.1,-0.1)$) rectangle ($(\x3,\y1)+(0.1,0.1)$) {};

\end{tikzpicture}

==> figures/server-distributed-memory.tex <==
\usetikzlibrary{calc}
\begin{tikzpicture}[
every node/.style={draw=gray, inner sep=3pt, 
	minimum height=0.6cm, minimum width=1cm},
labels/.style={above},
link/.style={color=red},
server/.style={rectangle,double,rounded corners},
]

% Servers
\draw[fill] (0,0) node[server] (s0) {\texttt{s[0]}}
	++(1.5,0) node[server]  (s1) {\texttt{s[1]}}
	++(2.2,0) node[server] (sn) {\texttt{s[n-1]}};

% Clients
\draw[fill] ($(s0.north)+(0,0.6)$) node[rectangle,label={[labels] $p_k$}] (p0) {};
\draw[fill] ($(s1.north)+(0,0.6)$) node[rectangle,label={[labels] $p_{k+1}$}] (p1) {};
\draw[fill] ($(sn.north)+(0,0.6)$) node[rectangle,label={[labels] $p_{k+n-1}$}] (pn) {};

% Labels
\node[draw=none] (l1) at ($(s0.west)-(1,0)$) {Servers};
\node[draw=none] (l1) at ($(p0.west)-(1,0)$) {Clients};

% Dots
\draw let \p0=(s1.east), \p1=(sn.west) in ($(\x0,\y0)+0.5*(\x1-\x0,0)$)  
	node[draw=none] {$\cdots$};
\draw let \p0=(p1.east), \p1=(pn.west) in ($(\x0,\y0)+0.5*(\x1-\x0,0)$)  
	node[draw=none] {$\cdots$};

% Processor boxes
\foreach \a / \b in {p0/s0,p1/s1,pn/sn} {
	\draw[dashed,color=gray]
	let
		\p1=(\a.north west),
		\p2=(\a.north east),
		\p3=(\b.south east),
		\p4=(\b.south west)
	in
		($(\x4,\y3)+(-0.1,-0.1)$)
		rectangle
		($(\x3,\y1)+(0.1,0.1)$) {};
}

% Communication links
\foreach \x / \y in {s0/p0,s1/p1,sn/pn}
  \draw [link] (\x.north) -- (\y.south);

\end{tikzpicture}

==> figures/server-distributed-shared-memory.tex <==
\begin{tikzpicture}[
every node/.style={draw=gray, inner sep=3pt, 
	minimum height=0.6cm, minimum width=1cm},
tlabels/.style={above},
blabels/.style={below=1.2cm},
link/.style={
%line width=1pt, 
color=red
},
labels/.style={above=0cm},
server/.style={rectangle,double,rounded corners},
]

% Stores
\draw[fill] (0,0) node[server,label={[blabels] $p_k$}] (s0) {\texttt{s[0]}}
	++(1.5,0) node[server,label={[blabels] $p_{k+1}$}]  (s1) {\texttt{s[1]}}
	++(2,0) node[server,label={[blabels] $p_{k+n-1}$}] (sn) {\texttt{s[n-1]}};

% Access
\draw[fill] ($(s0.south)+(0,1.4)$) node[server] (a0) {\texttt{a[0]}};
\draw[fill] ($(s1.south)+(0,1.4)$) node[server] (a1)  {\texttt{a[1]}};
\draw[fill] ($(sn.south)+(0,1.4)$) node[server] (an) {\texttt{a[m-1]}};

% Clients
\draw[fill] ($(a0.south)+(0,1.2)$) node[rectangle,label={[tlabels] $p_{\ell}$}] (c0) {};
\draw[fill] ($(a1.south)+(0,1.2)$) node[rectangle,label={[tlabels] $p_{\ell+1}$}] (c1) {};
\draw[fill] ($(an.south)+(0,1.2)$) node[rectangle,label={[tlabels] $p_{\ell+m-1}$}] (cn) {};

% Dots
\draw ($(s1.east)!0.5!(sn.west)$) node[draw=none] {$\cdots$};
\draw ($(a1.east)!0.5!(an.west)$) node[draw=none] {$\cdots$};
\draw ($(c1.east)!0.5!(cn.west)$) node[draw=none] {$\cdots$};

% Labels
\node[draw=none] (l1) at ($(s0.west)-(1,0)$) {Storage};
\node[draw=none] (l1) at ($(a0.west)-(1,0)$) {Access};
\node[draw=none] (l1) at ($(c0.west)-(1,0)$) {Clients};

% access-store links
\foreach \x in {a0,a1,an}
	\foreach \y in {s0,s1,sn}
		\draw [link] (\x.south) -- (\y.north);

% Worker-access links
\foreach \x in {0,1,n}
	 \draw [link] (c\x.south) -- (a\x.north);

% Processor boxes
\foreach \a / \b in {c0/a0,c1/a1,cn/an} {
	\draw[dashed,color=gray]
	let
		\p1=(\a.north west),
		\p2=(\a.north east),
		\p3=(\b.south east),
		\p4=(\b.south west)
	in ($(\x4,\y3)+(-0.1,-0.1)$) rectangle ($(\x3,\y2)+(0.1,0.1)$) {};
}

\end{tikzpicture}

==> figures/server-replicated.tex <==
\begin{tikzpicture}[
every node/.style={draw=gray, inner sep=3pt, 
	minimum height=0.6cm, minimum width=1cm},
labels/.style={above},
server/.style={rectangle,double,rounded corners},
]

% Processes
\draw[fill] (0,0) node[server,label={[labels] $p_k$}] (s0) {\texttt{s[0]}}
	++(1.2,0) node[server,label={[labels] $p_{k+1}$}] (s1) {\texttt{s[1]}}
	++(2,0) node[server,label={[labels] $p_{k+n-1}$}] (sn) {\texttt{s[n-1]}};

% Dots
\draw let \p0=(s1.east), \p1=(sn.west) in ($(\x0,\y0)+0.5*(\x1-\x0,\y1)$)  
	node[draw=none] {$\cdots$};

\end{tikzpicture}

==> figures/server.tex <==
\def\increment{}
\begin{tikzpicture}[
every node/.style={draw=gray, inner sep=3pt},
labels/.style={above=0.1cm},
link/.style={color=red},
server/.style={rectangle,double,rounded corners},
]

\draw 
	(0,0) node[label={[above=4] Server}] (state) {state}
	++(0, -0.3) node[draw=none,anchor=north, text width=1cm, text centered] (calls) {call$_1$\\call$_2$\\$\vdots$\\call$_n$};

\draw[server,color=gray]
	let
		\p1=(state.north west),
		\p2=(calls.north east),
		\p3=(calls.south east),
		\p4=(calls.south west)
	in
		($(\x4,\y3)+(-0.1,-0.1)$)
		rectangle
		($(\x2,\y1)+(0.1,0.1)$) {};

\draw[fill] (1.8,-0.1) node[rectangle] (c1) {client$_1$}
++(0,-0.7) node[rectangle] (c2) {client$_2$}
++(0,-1.2) node[rectangle] (cm) {client$_m$};

% Dots
\draw let \p0=(c2.south), \p1=(cm.north) in 
	($(\x0,\y0)-0.5*(0,\y0-\y1)$)  node[draw=none,text height=10] {$\vdots$};

\draw[link,->] (c1.west) -- (calls);
\draw[link,->] (c2.west) -- (calls);
\draw[link,->] (cm.west) -- (calls);

\end{tikzpicture}
